Cosmic vacuum energy decay and creation of cosmic matter

In the more recent literature on cosmological evolutions of the universe the cosmic vacuum energy has become a non-renouncable ingredient. The cosmological constant $\Lambda$, first invented by Einstein, but later also rejected by him, presently experiences an astonishing revival. Interestingly enough it acts, like a constant vacuum energy density would also do. Namely, it has an accelerating action on cosmic dynamics without which, as it appears, presently obtained cosmological data cannot be conciliated with theory. As we are going to show in this review, however, the concept of a constant vacuum energy density is unsatisfactory for very basic reasons, since it would claim for a physical reality that acts upon spacetime and matter dynamics without itself being acted upon by spacetime or matter.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

